VariaFlow: Uncertainty-Aware Flow Matching for Unsupervised Anomaly Detection

Reconstruction-based anomaly detection no longer fails at reconstruction. Generative models produce high-quality pseudo-healthy reconstructions, and the remaining difficulty is the step of scoring residuals. The residual between a scan and its reconstruction has two indistinguishable sources, genuine pathology and the anatomical variation that separates one healthy brain from another. Scoring against a single reconstruction treats both as anomalous, inflating false positives where healthy anatomy varies most while small or subtle lesions are lost in the surrounding reconstruction error. We identify the missing quantity as the predictive variance, how much a healthy reconstruction can vary at each location. We introduce VariaFlow, which estimates this variance from an ensemble of mask-guided restorations under an unconditional flow matching prior, each started from a different noise initialization, and which normalizes the residual by the resulting standard deviation. Few-step flow matching keeps the ensemble computationally affordable, and restoring at two spatial scales captures lesions of different size. Across three brain MRI datasets spanning stroke and tumor, VariaFlow is trained once on healthy anatomy and generalizes across all three, attaining the highest AUROC (0.94, 0.80, 0.78) on each and the highest AUPRC on both cross-domain datasets, exceeding the strongest baseline by 37% and 50%. Under domain shift, the same baseline drops by up to 52% in AUPRC, whereas VariaFlow stays more stable and achieves the best small-lesion Dice on all three datasets.

==> Figures/tikz/ablation1_scale_fusion.tex <==
\definecolor{charcoal}{HTML}{2D3748}
\definecolor{bordergray}{HTML}{E2E8F0}
\pgfplotsset{compat=1.18}
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.5\linewidth,
        xlabel={\textbf{Number of Reconstructions ($N$)}},
        ylabel={\textbf{AUPRC}},
        xlabel style={text=charcoal,font=\footnotesize},
        ylabel style={text=charcoal,font=\footnotesize,yshift=0.5pt},
        xmin=1.5, xmax=10.5,
        ymin=0.46, ymax=0.55,
        xtick={2, 3, 4, 5, 6, 8, 10},
        ytick={0.46, 0.48, 0.50, 0.52, 0.54},
        tick label style={font=\tiny\sffamily, text=charcoal},
        legend pos=south east,
        legend style={
        at={(0.97,0.05)}, 
        %font=\tiny, 
        font=\fontsize{5.5pt}{2pt}\selectfont,
        fill=white,  
        fill opacity=0.6, 
        text opacity=1,
        draw=bordergray, 
        cells={anchor=west}, 
        row sep=-2pt
        },
        ymajorgrids=true,
        grid style=dotted,
        axis background/.style={fill=white}
    ]
    % 1. Scale 32
    \addplot[
        color=darkgray, 
        dashed, 
        mark=triangle*, 
        mark options={solid, scale=1}
    ] coordinates {
        (2, 0.4935)
        (3, 0.5143)
        (4, 0.5159)
        (5, 0.5084)
        (6, 0.5164)
        (8, 0.5165)
        (10, 0.5208)
    };
    \addlegendentry{$s_l=32$}
    % 2. Scale 64
    \addplot[
        color=gray, 
        dashed, 
        mark=square*, 
        mark options={solid, scale=0.8}
    ] coordinates {
        (2, 0.4155)
        (3, 0.4176)
        (4, 0.4794)
        (5, 0.4839)
        (6, 0.4765)
        (8, 0.4754)
        (10, 0.4805)
    };
    \addlegendentry{$s_g=64$}
    % 3. Arithmetic Mean
    \addplot[
        color=blue, 
        densely dotted, 
        mark=*, 
        mark options={solid, scale=0.8}
    ] coordinates {
        (2, 0.5117)
        (3, 0.5150)
        (4, 0.5273)
        (5, 0.5237)
        (6, 0.5279)
        (8, 0.5239)
        (10, 0.5282)
    };
    \addlegendentry{Arithmetic mean}
    % 4. Geometric Mean 
    \addplot[
        color=red, 
        thick, 
        solid, 
        mark=star, 
        mark options={solid, scale=1}
    ] coordinates {
        (2, 0.5118)
        (3, 0.5155)
        (4, 0.5303)
        (5, 0.5262)
        (6, 0.5284)
        (8, 0.5259)
        (10, 0.5300)
    };
    \addlegendentry{Geometric mean}
    \end{axis}
\end{tikzpicture}


==> Figures/tikz/ablation2_ensemble_size.tikz <==
\definecolor{charcoal}{HTML}{2D3748}
\definecolor{bordergray}{HTML}{E2E8F0}
% \definecolor{lightblue}{HTML}{1A80BB}
% \definecolor{medblue}{HTML}{2066A8}
% \definecolor{lightred}{HTML}{C46666}
% \definecolor{darkred}{HTML}{A00000}
\definecolor{lightblue}{HTML}{8CC5E3}
\definecolor{medblue}{HTML}{3594CC}
\definecolor{lightorange}{HTML}{F0B077}
\definecolor{medorange}{HTML}{EA801C}
\pgfplotsset{compat=1.18}
\begin{tikzpicture}
  % AUROC / AUPRC
  \begin{axis} [
    scale only axis,
    width=0.8\linewidth,  
    height=0.45\linewidth,
    grid=major,
    grid style={dotted, gray!60},
    xtick={1, 2, 3, 4, 5, 6, 8, 10},
    xmin=0.5, xmax=10.5,
    ymin=0.30, ymax=1.00,
    ytick={0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    xlabel={\textbf{Number of Reconstructions ($N$)}},
    ylabel={\textbf{AUROC / AUPRC}},
    xlabel style={text=charcoal,font=\footnotesize},
    ylabel style={text=charcoal,font=\footnotesize,yshift=0.5pt},
    tick label style={font=\tiny\sffamily, text=charcoal},
    axis y line*=left,
    axis x line*=bottom,
    legend style={
      at={(0.97,0.38)}, 
      anchor=south east, 
      draw=bordergray, 
      fill=white, 
      font=\fontsize{5.5pt}{2pt}\selectfont,
      cells={anchor=west},
      row sep=-2pt
    },
    legend cell align={left}
  ]
    % AUROC Plot
    \addplot[color=lightblue, mark=*, mark options={solid}, thick, mark size=1pt] coordinates {
      (1, 0.8376) (2, 0.9262) (3, 0.9375) (4, 0.9418) 
      (5, 0.9417) (6, 0.9410) (8, 0.9403) (10, 0.9418)
    };
    \addlegendentry{AUROC}
    % AUPRC Plot
    \addplot[color=medblue, mark=square*, mark options={solid}, thick, dashed, mark size=1pt] coordinates {
      (1, 0.3545) (2, 0.5118) (3, 0.5155) (4, 0.5303) 
      (5, 0.5262) (6, 0.5284) (8, 0.5259) (10, 0.5300)
    };
    \addlegendentry{AUPRC}
    \addlegendimage{color=medorange, mark=triangle*, mark options={solid}, thick, dashdotdotted, mark size=1.5pt}
    \addlegendentry{Average $\lceil$Dice$\rceil$}
    \addlegendimage{color=lightorange, mark=star, mark options={solid}, thick, dashdotdotted, mark size=2pt}
    \addlegendentry{Average $\lceil$Dice$\rceil$ (small)}
  \end{axis}
  % $\lceil$Dice$\rceil$
  \begin{axis}[
    scale only axis,
    width=0.8\linewidth,  
    height=0.45\linewidth,
    xmin=0.5, xmax=10.5,
    ymin=0, ymax=70,
    ytick={0, 10, 20, 30, 40, 50, 60, 70},
    hide x axis, 
    axis y line*=right, 
    ylabel={\textbf{Average $\lceil$Dice$\rceil$ (\%)}},
    ylabel style={text=medorange, yshift=0.5pt,font=\footnotesize},
    yticklabel style={text=medorange},
    tick label style={font=\tiny\sffamily}
  ]
    % Average
    \addplot[color=medorange, mark=triangle*, mark options={solid}, mark options={solid}, thick, dashdotdotted, mark size=1.5pt] coordinates {
      (1, 39.59) (2, 54.31) (3, 54.07) (4, 55.11) 
      (5, 54.86) (6, 54.90) (8, 54.41) (10, 54.86)
    };
    % Small lesions
    \addplot[color=lightorange, mark=star, mark options={solid}, mark options={solid}, thick, dashdotdotted, mark size=2pt] coordinates {
      (1, 4.07) (2, 13.95) (3, 16.50) (4, 17.14) 
      (5, 18.88) (6, 19.42) (8, 19.59) (10, 19.95)
    };
  \end{axis}
\end{tikzpicture}
